Timed Parity Games: Complexity and Robustness

We consider two-player games played in real time on game structures with clocks where the objectives of players are described using parity conditions. The games are \emph{concurrent} in that at each turn, both players independently propose a time delay and an action, and the action with the shorter delay is chosen. To prevent a player from winning by blocking time, we restrict each player to play strategies that ensure that the player cannot be responsible for causing a zeno run. First, we present an efficient reduction of these games to \emph{turn-based} (i.e., not concurrent) \emph{finite-state} (i.e., untimed) parity games. Our reduction improves the best known complexity for solving timed parity games. Moreover, the rich class of algorithms for classical parity games can now be applied to timed parity games. The states of the resulting game are based on clock regions of the original game, and the state space of the finite game is linear in the size of the region graph. Second, we consider two restricted classes of strategies for the player that represents the controller in a real-time synthesis problem, namely, \emph{limit-robust} and \emph{bounded-robust} winning strategies. Using a limit-robust winning strategy, the controller cannot choose an exact real-valued time delay but must allow for some nonzero jitter in each of its actions. If there is a given lower bound on the jitter, then the strategy is bounded-robust winning. We show that exact strategies are more powerful than limit-robust strategies, which are more powerful than bounded-robust winning strategies for any bound. For both kinds of robust strategies, we present efficient reductions to standard timed automaton games. These reductions provide algorithms for the synthesis of robust real-time controllers.

==> Figures/example-one-lemma.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7486,2378)(0,-10)
\put(818,1749){\ellipse{1620}{990}}
\put(6668,1860){\ellipse{1620}{990}}
\put(3612,503){\ellipse{1620}{990}}
\path(4419,509)(4421,509)(4425,509)
	(4433,509)(4445,509)(4462,510)
	(4485,510)(4513,511)(4548,512)
	(4589,513)(4635,514)(4686,515)
	(4741,517)(4800,518)(4862,520)
	(4926,523)(4990,525)(5056,528)
	(5120,531)(5184,534)(5247,537)
	(5308,540)(5367,544)(5423,548)
	(5477,552)(5529,556)(5578,561)
	(5625,566)(5669,571)(5712,576)
	(5752,582)(5790,588)(5826,594)
	(5860,601)(5893,608)(5924,616)
	(5955,624)(5984,633)(6012,642)
	(6039,651)(6074,665)(6108,679)
	(6140,695)(6172,712)(6203,730)
	(6233,750)(6263,772)(6292,795)
	(6322,820)(6352,848)(6382,877)
	(6412,909)(6443,943)(6473,979)
	(6505,1016)(6535,1054)(6566,1094)
	(6596,1133)(6624,1171)(6651,1208)
	(6675,1242)(6697,1272)(6715,1299)
	(6730,1321)(6742,1338)(6759,1364)
\path(6710.713,1180.511)(6759.000,1364.000)(6610.277,1246.180)
\path(2799,554)(2797,554)(2793,554)
	(2785,554)(2772,554)(2754,555)
	(2731,555)(2701,556)(2665,557)
	(2624,558)(2577,559)(2526,560)
	(2471,562)(2413,564)(2353,566)
	(2291,568)(2229,570)(2167,573)
	(2106,576)(2046,579)(1988,582)
	(1932,586)(1878,589)(1827,593)
	(1778,598)(1731,602)(1687,607)
	(1645,612)(1606,617)(1568,622)
	(1532,628)(1498,635)(1466,641)
	(1435,648)(1405,656)(1376,664)
	(1348,673)(1322,681)(1288,694)
	(1256,707)(1225,720)(1195,736)
	(1165,752)(1136,770)(1106,789)
	(1077,810)(1048,833)(1018,857)
	(988,884)(957,912)(926,942)
	(894,974)(862,1008)(829,1042)
	(798,1077)(766,1112)(737,1147)
	(709,1179)(683,1210)(660,1237)
	(641,1261)(625,1280)(613,1295)(594,1319)
\path(752.769,1215.114)(594.000,1319.000)(658.684,1140.630)
\path(3879,1004)(3881,1005)(3887,1007)
	(3897,1011)(3912,1018)(3933,1027)
	(3960,1038)(3992,1052)(4029,1068)
	(4069,1085)(4111,1103)(4154,1122)
	(4198,1142)(4240,1161)(4281,1180)
	(4320,1198)(4357,1215)(4391,1232)
	(4422,1248)(4450,1263)(4476,1277)
	(4500,1291)(4521,1304)(4540,1316)
	(4557,1328)(4573,1340)(4587,1352)
	(4599,1364)(4608,1374)(4617,1383)
	(4624,1393)(4631,1403)(4637,1413)
	(4642,1423)(4645,1433)(4648,1443)
	(4650,1453)(4650,1464)(4649,1474)
	(4647,1484)(4643,1495)(4638,1505)
	(4632,1515)(4624,1525)(4615,1535)
	(4605,1544)(4592,1554)(4579,1563)
	(4564,1572)(4548,1580)(4530,1589)
	(4511,1597)(4490,1604)(4468,1612)
	(4445,1618)(4421,1625)(4395,1631)
	(4368,1637)(4340,1642)(4310,1647)
	(4279,1652)(4247,1656)(4216,1660)
	(4184,1664)(4151,1667)(4116,1670)
	(4080,1672)(4043,1675)(4004,1677)
	(3964,1679)(3922,1681)(3880,1682)
	(3836,1684)(3791,1685)(3745,1685)
	(3698,1686)(3651,1686)(3603,1686)
	(3555,1685)(3506,1685)(3458,1684)
	(3409,1683)(3361,1681)(3313,1679)
	(3266,1677)(3219,1675)(3174,1672)
	(3129,1669)(3086,1666)(3044,1663)
	(3003,1660)(2963,1656)(2925,1652)
	(2888,1648)(2853,1644)(2820,1639)
	(2788,1634)(2758,1629)(2729,1624)
	(2702,1619)(2676,1613)(2651,1608)
	(2628,1602)(2606,1595)(2585,1589)
	(2566,1582)(2548,1575)(2531,1568)
	(2515,1560)(2501,1552)(2487,1544)
	(2475,1535)(2464,1527)(2455,1518)
	(2446,1509)(2439,1499)(2433,1490)
	(2428,1480)(2425,1470)(2423,1460)
	(2422,1450)(2422,1440)(2423,1430)
	(2425,1420)(2428,1410)(2432,1400)
	(2438,1391)(2444,1381)(2451,1371)
	(2458,1362)(2467,1352)(2476,1343)
	(2486,1333)(2496,1324)(2507,1315)
	(2519,1307)(2531,1298)(2544,1289)
	(2561,1278)(2579,1267)(2598,1256)
	(2619,1245)(2641,1234)(2665,1223)
	(2691,1211)(2718,1199)(2749,1186)
	(2781,1173)(2816,1159)(2853,1145)
	(2893,1130)(2935,1115)(2978,1099)
	(3023,1083)(3069,1067)(3115,1051)
	(3160,1035)(3202,1020)(3242,1007)
	(3278,995)(3308,984)(3334,976)
	(3353,969)(3384,959)
\path(3194.272,957.158)(3384.000,959.000)(3231.113,1071.363)
\put(3429,419){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^0$}}}}
\put(4824,194){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_1, x  \geq 3$}}}}
\put(414,239){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_2^2, x  \geq  4$}}}}
\put(2259,1814){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_2^1, y  \leq 2 \longrightarrow x:=0$}}}}
\put(6534,1769){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^1$}}}}
\put(684,1679){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^2$}}}}
\end{picture}
}


==> Figures/example-two-lemma.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5967,3285)(0,-10)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(555,537){\shade\ellipse{200}{200}}
\put(555,537){\ellipse{200}{200}}
\put(1455,1437){\shade\ellipse{200}{200}}
\put(1455,1437){\ellipse{200}{200}}
\put(555,1437){\shade\ellipse{200}{200}}
\put(555,1437){\ellipse{200}{200}}
\path(555,2337)(5955,2337)
\path(1455,3192)(1455,537)
\path(2355,3192)(2355,537)
\path(1455,537)(3255,2337)
\path(2355,537)(4155,2337)
\path(3255,537)(4155,1437)
\path(4155,3192)(4155,537)
\path(555,1437)(1455,2337)
\path(555,1437)(5955,1437)
\path(555,537)(2355,2337)
\thicklines
\shade\path(555,582)(1410,1437)(1455,1392)
	(600,537)(555,582)(555,582)
\path(555,582)(1410,1437)(1455,1392)
	(600,537)(555,582)(555,582)
\thinlines
\path(555,3237)(555,537)(5955,537)
\thicklines
\shade\path(510,1437)(577,1437)(577,537)
	(510,537)(510,1437)
\path(510,1437)(577,1437)(577,537)
	(510,537)(510,1437)
\thinlines
\path(3255,3192)(3255,537)
\thicklines
\shade\path(3210,3237)(3278,3237)(3278,2337)
	(3210,2337)(3210,3237)
\path(3210,3237)(3278,3237)(3278,2337)
	(3210,2337)(3210,3237)
\put(105,762){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\uparrow$}}}}
\put(2310,87){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(3165,87){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$3$}}}}
\put(15,2247){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$2$}}}}
\put(15,1347){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(4110,87){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$4$}}}}
\put(1230,87){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\rightarrow$}}}}
\put(105,447){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$y$}}}}
\end{picture}
}


==> Figures/general-timeline.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12052,2764)(0,-10)
\put(825,802){\blacken\ellipse{128}{128}}
\put(825,802){\ellipse{128}{128}}
\put(1905,2036){\blacken\ellipse{128}{128}}
\put(1905,2036){\ellipse{128}{128}}
\put(3615,2017){\blacken\ellipse{128}{128}}
\put(3615,2017){\ellipse{128}{128}}
\put(5325,2017){\blacken\ellipse{128}{128}}
\put(5325,2017){\ellipse{128}{128}}
\put(7080,2017){\blacken\ellipse{128}{128}}
\put(7080,2017){\ellipse{128}{128}}
\put(825,262){\ellipse{128}{128}}
\put(2342,2457){\ellipse{128}{128}}
\put(4245,2467){\ellipse{128}{128}}
\put(6135,2493){\ellipse{128}{128}}
\put(8813,2017){\blacken\ellipse{128}{128}}
\put(8813,2017){\ellipse{128}{128}}
\put(10500,2017){\blacken\ellipse{128}{128}}
\put(10500,2017){\ellipse{128}{128}}
\put(8025,2467){\ellipse{128}{128}}
\put(9960,2467){\ellipse{128}{128}}
\path(330,1477)(330,2737)
\path(2130,1477)(2130,2737)
\path(3930,1477)(3930,2737)
\path(5730,1477)(5730,2737)
\path(7530,1477)(7530,2737)
\path(9375,1477)(9375,2737)
\path(11130,1477)(11130,2737)
\thicklines
\path(7080,2017)(7080,892)
\thinlines
\path(6315.000,952.000)(6135.000,892.000)(6315.000,832.000)
\path(6135,892)(7080,892)
\path(6900.000,832.000)(7080.000,892.000)(6900.000,952.000)
\path(4425.000,952.000)(4245.000,892.000)(4425.000,832.000)
\path(4245,892)(5325,892)
\path(5145.000,832.000)(5325.000,892.000)(5145.000,952.000)
\thicklines
\path(4245,2408)(4245,892)
\path(2355,2408)(2355,892)
\path(3615,2017)(3615,892)
\thinlines
\path(2535.000,952.000)(2355.000,892.000)(2535.000,832.000)
\path(2355,892)(3615,892)
\path(3435.000,832.000)(3615.000,892.000)(3435.000,952.000)
\thicklines
\path(5325,2017)(5325,892)
\path(8813,2017)(8813,892)
\path(10500,2017)(10500,892)
\path(6135,2408)(6135,892)
\path(8025,2408)(8025,892)
\thinlines
\path(8205.000,952.000)(8025.000,892.000)(8205.000,832.000)
\path(8025,892)(8813,892)
\path(8633.000,832.000)(8813.000,892.000)(8633.000,952.000)
\thicklines
\path(330,1477)(12030,1477)
\path(9960,2408)(9960,892)
\thinlines
\path(10140.000,952.000)(9960.000,892.000)(10140.000,832.000)
\path(9960,892)(10500,892)
\path(10320.000,832.000)(10500.000,892.000)(10320.000,952.000)
\put(6405,397){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\alpha^2$}}}}
\put(4515,397){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\alpha^1$}}}}
\put(8250,397){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\alpha^3$}}}}
\put(9960,397){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\alpha^4$}}}}
\put(960,667){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a_1^1$}}}}
\put(960,127){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}$a_1^2$}}}}
\put(2625,397){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\alpha^0$}}}}
\put(2130,1252){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}1}}}}
\put(3975,1207){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}2}}}}
\put(5730,1207){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}3}}}}
\put(7530,1162){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}4}}}}
\put(9330,1207){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}5}}}}
\put(11040,1207){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}6}}}}
\put(15,1162){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}Time  $\longrightarrow$}}}}
\end{picture}
}


==> Figures/jitter-reduction.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12429,8744)(0,-10)
\put(3455,8226){\ellipse{1620}{990}}
\put(6353,5552){\ellipse{1620}{990}}
\put(6350,6860){\ellipse{1620}{990}}
\put(1119,6020){\ellipse{1620}{990}}
\put(10636,4060){\ellipse{1620}{990}}
\put(7591,2691){\ellipse{1620}{990}}
\put(2003,2734){\ellipse{1620}{990}}
\put(4900,659){\ellipse{1620}{990}}
\put(10580,6067){\ellipse{1620}{990}}
\path(620,6426)(619,6428)(618,6433)
	(615,6441)(610,6455)(604,6473)
	(596,6497)(587,6527)(575,6561)
	(563,6599)(550,6640)(536,6683)
	(521,6727)(507,6772)(493,6817)
	(480,6861)(467,6903)(454,6944)
	(443,6983)(432,7020)(423,7055)
	(414,7089)(405,7121)(398,7151)
	(391,7181)(385,7209)(379,7237)
	(374,7265)(369,7292)(365,7318)
	(361,7345)(357,7372)(354,7399)
	(352,7426)(349,7454)(348,7482)
	(347,7510)(346,7538)(347,7567)
	(348,7596)(350,7624)(352,7653)
	(356,7682)(360,7711)(366,7739)
	(372,7767)(380,7794)(388,7821)
	(398,7848)(408,7873)(420,7898)
	(432,7922)(446,7945)(460,7967)
	(475,7989)(492,8009)(509,8029)
	(527,8048)(547,8066)(568,8083)
	(588,8099)(610,8115)(633,8130)
	(657,8145)(683,8159)(710,8173)
	(738,8187)(768,8200)(799,8213)
	(831,8226)(865,8239)(899,8251)
	(935,8262)(972,8274)(1009,8285)
	(1047,8295)(1085,8305)(1124,8315)
	(1163,8324)(1202,8332)(1241,8340)
	(1280,8348)(1318,8355)(1356,8361)
	(1393,8368)(1430,8373)(1467,8378)
	(1502,8383)(1538,8387)(1572,8391)
	(1606,8395)(1640,8398)(1673,8402)
	(1707,8404)(1740,8407)(1773,8409)
	(1806,8411)(1841,8413)(1875,8414)
	(1911,8415)(1948,8416)(1987,8417)
	(2026,8417)(2068,8418)(2111,8418)
	(2155,8417)(2201,8417)(2248,8417)
	(2296,8416)(2344,8415)(2392,8414)
	(2438,8413)(2482,8412)(2524,8411)
	(2561,8410)(2594,8409)(2623,8408)
	(2646,8407)(2663,8407)(2690,8406)
\path(2507.903,8352.703)(2690.000,8406.000)(2512.344,8472.621)
\path(7145,6876)(7147,6876)(7152,6876)
	(7161,6876)(7175,6876)(7195,6875)
	(7220,6875)(7251,6874)(7287,6873)
	(7327,6873)(7371,6871)(7417,6870)
	(7464,6869)(7512,6867)(7559,6866)
	(7606,6864)(7651,6862)(7695,6860)
	(7736,6857)(7776,6855)(7814,6852)
	(7851,6849)(7886,6846)(7919,6843)
	(7952,6839)(7983,6835)(8014,6831)
	(8045,6826)(8075,6821)(8105,6816)
	(8135,6810)(8166,6804)(8197,6798)
	(8228,6791)(8260,6784)(8292,6776)
	(8325,6768)(8358,6760)(8392,6751)
	(8427,6742)(8461,6732)(8496,6722)
	(8532,6712)(8567,6702)(8602,6692)
	(8637,6681)(8672,6671)(8707,6660)
	(8741,6650)(8775,6639)(8808,6629)
	(8840,6619)(8871,6609)(8902,6599)
	(8932,6590)(8961,6581)(8990,6572)
	(9018,6563)(9046,6554)(9073,6546)
	(9101,6537)(9129,6529)(9158,6520)
	(9186,6512)(9215,6504)(9244,6495)
	(9274,6487)(9306,6478)(9338,6469)
	(9372,6460)(9408,6450)(9445,6440)
	(9483,6430)(9522,6420)(9562,6409)
	(9602,6399)(9642,6388)(9680,6379)
	(9715,6369)(9747,6361)(9775,6354)
	(9798,6348)(9817,6343)(9845,6336)
\path(9655.822,6321.448)(9845.000,6336.000)(9684.926,6437.865)
\path(9845,5841)(9843,5840)(9839,5839)
	(9830,5837)(9818,5834)(9800,5829)
	(9777,5824)(9749,5816)(9716,5808)
	(9679,5799)(9639,5789)(9597,5779)
	(9552,5768)(9507,5757)(9462,5747)
	(9417,5737)(9373,5727)(9330,5717)
	(9288,5708)(9247,5700)(9208,5692)
	(9169,5685)(9131,5678)(9093,5671)
	(9055,5665)(9018,5659)(8980,5654)
	(8942,5648)(8903,5643)(8863,5638)
	(8832,5635)(8800,5631)(8768,5628)
	(8735,5625)(8701,5621)(8665,5618)
	(8628,5615)(8590,5611)(8549,5608)
	(8507,5605)(8463,5602)(8417,5598)
	(8368,5595)(8317,5591)(8264,5588)
	(8208,5584)(8150,5580)(8090,5577)
	(8028,5573)(7964,5569)(7899,5565)
	(7833,5561)(7767,5558)(7702,5554)
	(7637,5550)(7575,5547)(7515,5544)
	(7459,5540)(7408,5538)(7361,5535)
	(7320,5533)(7285,5531)(7256,5529)
	(7233,5528)(7216,5527)(7190,5526)
\path(7367.561,5592.874)(7190.000,5526.000)(7372.173,5472.962)
\path(6470,7371)(4175,8001)
\path(4364.462,8011.211)(4175.000,8001.000)(4332.696,7895.491)
\path(1880,6156)(1882,6158)(1887,6162)
	(1896,6169)(1910,6180)(1928,6194)
	(1951,6212)(1977,6233)(2007,6257)
	(2038,6281)(2070,6306)(2102,6331)
	(2134,6356)(2164,6379)(2193,6401)
	(2221,6422)(2248,6441)(2273,6459)
	(2297,6477)(2321,6493)(2344,6509)
	(2367,6524)(2389,6539)(2413,6553)
	(2433,6566)(2453,6579)(2474,6591)
	(2495,6604)(2517,6616)(2540,6629)
	(2564,6642)(2588,6655)(2613,6668)
	(2639,6681)(2665,6694)(2692,6707)
	(2720,6719)(2747,6732)(2776,6744)
	(2804,6756)(2833,6767)(2862,6778)
	(2891,6789)(2920,6799)(2948,6808)
	(2977,6817)(3006,6826)(3034,6834)
	(3062,6841)(3091,6848)(3119,6855)
	(3148,6861)(3173,6866)(3198,6871)
	(3225,6875)(3251,6879)(3279,6883)
	(3307,6887)(3336,6890)(3366,6894)
	(3396,6897)(3427,6900)(3459,6902)
	(3492,6904)(3526,6907)(3560,6908)
	(3594,6910)(3629,6912)(3664,6913)
	(3700,6914)(3736,6915)(3772,6916)
	(3808,6916)(3844,6916)(3880,6917)
	(3916,6917)(3951,6917)(3987,6916)
	(4022,6916)(4057,6916)(4092,6915)
	(4127,6915)(4162,6914)(4198,6913)
	(4229,6913)(4261,6912)(4294,6912)
	(4327,6911)(4361,6910)(4396,6909)
	(4433,6908)(4471,6908)(4510,6907)
	(4551,6906)(4595,6904)(4640,6903)
	(4687,6902)(4737,6901)(4788,6899)
	(4842,6898)(4897,6896)(4954,6894)
	(5012,6893)(5071,6891)(5129,6889)
	(5187,6887)(5243,6886)(5297,6884)
	(5347,6883)(5394,6881)(5435,6880)
	(5471,6879)(5500,6878)(5524,6877)
	(5543,6877)(5570,6876)
\path(5387.903,6822.703)(5570.000,6876.000)(5392.344,6942.621)
\path(11375,6156)(11376,6158)(11378,6164)
	(11382,6174)(11388,6189)(11395,6209)
	(11405,6234)(11416,6264)(11428,6297)
	(11441,6332)(11454,6368)(11467,6404)
	(11479,6440)(11490,6475)(11501,6508)
	(11511,6540)(11520,6571)(11528,6601)
	(11535,6630)(11542,6658)(11548,6686)
	(11553,6714)(11558,6742)(11563,6771)
	(11566,6796)(11569,6822)(11572,6849)
	(11575,6876)(11578,6905)(11580,6934)
	(11581,6964)(11583,6994)(11584,7026)
	(11584,7057)(11584,7090)(11584,7123)
	(11583,7156)(11581,7189)(11579,7222)
	(11577,7255)(11573,7287)(11570,7319)
	(11565,7351)(11561,7382)(11555,7411)
	(11549,7440)(11543,7469)(11536,7496)
	(11528,7522)(11520,7547)(11512,7572)
	(11503,7596)(11496,7612)(11489,7627)
	(11482,7642)(11474,7657)(11465,7672)
	(11455,7687)(11445,7701)(11433,7716)
	(11421,7730)(11407,7744)(11392,7758)
	(11375,7773)(11357,7786)(11338,7800)
	(11317,7814)(11294,7827)(11269,7841)
	(11242,7854)(11214,7867)(11183,7880)
	(11151,7892)(11116,7905)(11079,7917)
	(11041,7928)(11000,7940)(10957,7951)
	(10912,7962)(10865,7973)(10816,7983)
	(10765,7993)(10712,8003)(10656,8012)
	(10599,8021)(10539,8030)(10478,8038)
	(10414,8046)(10348,8054)(10279,8062)
	(10209,8070)(10135,8077)(10059,8084)
	(9980,8091)(9934,8095)(9886,8099)
	(9838,8103)(9788,8106)(9737,8110)
	(9685,8114)(9631,8117)(9576,8121)
	(9519,8125)(9461,8128)(9400,8132)
	(9338,8135)(9274,8139)(9208,8142)
	(9139,8146)(9069,8149)(8996,8153)
	(8921,8157)(8844,8160)(8764,8164)
	(8682,8167)(8597,8171)(8509,8175)
	(8418,8178)(8325,8182)(8229,8186)
	(8131,8190)(8029,8194)(7925,8197)
	(7819,8201)(7709,8205)(7597,8209)
	(7483,8213)(7366,8217)(7247,8222)
	(7126,8226)(7003,8230)(6879,8234)
	(6753,8238)(6626,8242)(6499,8246)
	(6371,8250)(6244,8255)(6117,8259)
	(5991,8263)(5866,8266)(5743,8270)
	(5623,8274)(5505,8278)(5390,8281)
	(5280,8285)(5173,8288)(5072,8291)
	(4975,8294)(4884,8296)(4798,8299)
	(4719,8301)(4645,8304)(4578,8306)
	(4517,8307)(4463,8309)(4415,8310)
	(4373,8312)(4337,8313)(4307,8313)
	(4282,8314)(4262,8315)(4247,8315)
	(4236,8316)(4220,8316)
\path(4400.000,8376.000)(4220.000,8316.000)(4400.000,8256.000)
\path(5525,5526)(5523,5526)(5519,5526)
	(5512,5525)(5501,5525)(5485,5524)
	(5464,5523)(5439,5522)(5408,5521)
	(5374,5519)(5336,5517)(5295,5515)
	(5251,5513)(5207,5512)(5162,5510)
	(5116,5508)(5071,5506)(5026,5504)
	(4983,5502)(4940,5501)(4898,5499)
	(4857,5498)(4817,5497)(4778,5495)
	(4739,5494)(4700,5493)(4661,5492)
	(4622,5491)(4583,5491)(4543,5490)
	(4502,5489)(4460,5488)(4426,5488)
	(4390,5488)(4354,5487)(4318,5487)
	(4280,5486)(4241,5486)(4201,5486)
	(4161,5486)(4119,5486)(4077,5486)
	(4034,5486)(3990,5486)(3945,5486)
	(3899,5486)(3853,5487)(3807,5488)
	(3760,5488)(3712,5489)(3665,5490)
	(3618,5491)(3570,5493)(3523,5494)
	(3476,5496)(3430,5498)(3384,5500)
	(3339,5502)(3294,5504)(3251,5506)
	(3208,5509)(3166,5512)(3125,5515)
	(3085,5518)(3046,5521)(3008,5524)
	(2971,5528)(2936,5532)(2901,5536)
	(2867,5540)(2834,5544)(2803,5548)
	(2761,5555)(2721,5562)(2683,5569)
	(2646,5577)(2609,5586)(2573,5595)
	(2537,5605)(2502,5616)(2466,5628)
	(2430,5641)(2393,5656)(2356,5671)
	(2319,5687)(2281,5703)(2242,5721)
	(2204,5739)(2166,5758)(2129,5777)
	(2093,5795)(2060,5812)(2030,5828)
	(2003,5843)(1980,5855)(1961,5865)
	(1947,5874)(1925,5886)
\path(2111.752,5852.480)(1925.000,5886.000)(2054.290,5747.133)
\path(6335,5076)(6336,5075)(6339,5073)
	(6345,5070)(6354,5064)(6367,5057)
	(6383,5047)(6403,5035)(6427,5021)
	(6455,5006)(6485,4989)(6517,4971)
	(6552,4952)(6588,4934)(6624,4915)
	(6662,4897)(6699,4879)(6737,4862)
	(6775,4845)(6814,4830)(6853,4814)
	(6892,4800)(6932,4785)(6973,4772)
	(7016,4758)(7060,4745)(7106,4732)
	(7154,4719)(7204,4707)(7258,4693)
	(7291,4686)(7325,4678)(7360,4670)
	(7396,4662)(7434,4653)(7473,4645)
	(7514,4637)(7556,4628)(7601,4619)
	(7647,4610)(7695,4600)(7746,4591)
	(7799,4581)(7854,4570)(7912,4560)
	(7972,4549)(8035,4537)(8100,4525)
	(8169,4513)(8240,4501)(8313,4488)
	(8389,4475)(8467,4461)(8548,4447)
	(8630,4433)(8714,4418)(8799,4404)
	(8884,4389)(8970,4375)(9055,4361)
	(9139,4346)(9221,4333)(9301,4319)
	(9377,4306)(9450,4294)(9518,4283)
	(9580,4272)(9638,4263)(9689,4254)
	(9734,4247)(9773,4240)(9805,4235)
	(9832,4231)(9852,4227)(9868,4225)(9890,4221)
\path(9702.170,4194.167)(9890.000,4221.000)(9723.637,4312.232)
\path(8360,2736)(9890,3816)
\path(9777.547,3663.179)(9890.000,3816.000)(9708.345,3761.215)
\path(845,5526)(845,5524)(843,5518)
	(841,5508)(838,5493)(834,5472)
	(829,5445)(822,5411)(815,5373)
	(807,5330)(798,5283)(789,5234)
	(780,5184)(771,5133)(762,5083)
	(754,5034)(747,4986)(740,4941)
	(733,4897)(728,4856)(723,4817)
	(719,4780)(715,4745)(713,4712)
	(711,4680)(709,4650)(708,4620)
	(708,4592)(709,4564)(710,4536)
	(712,4507)(714,4477)(717,4448)
	(721,4419)(726,4390)(731,4360)
	(737,4330)(744,4300)(751,4270)
	(759,4240)(769,4210)(778,4180)
	(789,4150)(800,4120)(812,4090)
	(825,4061)(838,4033)(852,4005)
	(866,3978)(881,3951)(896,3925)
	(911,3900)(927,3876)(943,3852)
	(959,3829)(976,3807)(993,3785)
	(1010,3763)(1028,3742)(1047,3721)
	(1066,3700)(1086,3679)(1108,3658)
	(1131,3636)(1155,3613)(1182,3590)
	(1210,3565)(1240,3540)(1272,3513)
	(1306,3486)(1342,3457)(1380,3428)
	(1418,3398)(1457,3368)(1496,3338)
	(1533,3310)(1569,3283)(1601,3259)
	(1629,3238)(1653,3221)(1671,3207)(1700,3186)
\path(1519.020,3242.975)(1700.000,3186.000)(1589.401,3340.168)
\path(2060,3231)(2061,3232)(2063,3233)
	(2068,3235)(2075,3239)(2086,3245)
	(2100,3252)(2117,3261)(2139,3272)
	(2164,3285)(2194,3299)(2227,3315)
	(2263,3333)(2302,3352)(2343,3371)
	(2387,3391)(2432,3412)(2479,3432)
	(2526,3453)(2574,3473)(2622,3493)
	(2670,3512)(2719,3531)(2767,3548)
	(2815,3565)(2863,3582)(2911,3597)
	(2959,3612)(3007,3626)(3056,3639)
	(3105,3652)(3154,3664)(3205,3675)
	(3256,3686)(3309,3696)(3363,3706)
	(3419,3715)(3477,3724)(3536,3733)
	(3598,3741)(3641,3747)(3685,3752)
	(3731,3758)(3778,3763)(3825,3768)
	(3874,3773)(3924,3778)(3975,3783)
	(4027,3788)(4081,3793)(4135,3798)
	(4191,3803)(4248,3807)(4306,3812)
	(4365,3816)(4426,3821)(4487,3825)
	(4549,3830)(4613,3834)(4677,3838)
	(4742,3842)(4808,3846)(4875,3850)
	(4942,3854)(5011,3858)(5079,3862)
	(5148,3866)(5218,3869)(5287,3873)
	(5357,3877)(5427,3880)(5497,3884)
	(5567,3887)(5637,3890)(5707,3893)
	(5777,3896)(5846,3899)(5915,3902)
	(5983,3905)(6051,3908)(6118,3911)
	(6185,3914)(6251,3916)(6316,3919)
	(6380,3922)(6444,3924)(6507,3926)
	(6569,3929)(6630,3931)(6690,3934)
	(6750,3936)(6809,3938)(6867,3940)
	(6924,3942)(6980,3945)(7036,3947)
	(7091,3949)(7145,3951)(7207,3953)
	(7269,3956)(7330,3958)(7390,3961)
	(7450,3963)(7510,3966)(7570,3969)
	(7629,3971)(7689,3974)(7749,3977)
	(7809,3979)(7870,3982)(7932,3985)
	(7995,3988)(8059,3991)(8124,3994)
	(8190,3998)(8257,4001)(8326,4004)
	(8396,4008)(8467,4012)(8540,4015)
	(8613,4019)(8688,4023)(8763,4027)
	(8839,4031)(8915,4035)(8991,4039)
	(9067,4043)(9141,4047)(9214,4051)
	(9284,4055)(9353,4059)(9418,4062)
	(9479,4066)(9536,4069)(9589,4072)
	(9637,4074)(9680,4077)(9717,4079)
	(9749,4081)(9776,4082)(9797,4083)
	(9814,4084)(9827,4085)(9845,4086)
\path(9668.605,4016.108)(9845.000,4086.000)(9661.949,4135.923)
\path(7460,2196)(7459,2194)(7457,2190)
	(7453,2183)(7446,2172)(7437,2156)
	(7425,2136)(7410,2111)(7393,2081)
	(7372,2046)(7350,2008)(7325,1967)
	(7299,1924)(7272,1880)(7244,1834)
	(7215,1789)(7187,1745)(7159,1701)
	(7131,1659)(7104,1619)(7078,1580)
	(7052,1543)(7027,1509)(7003,1476)
	(6979,1445)(6955,1416)(6932,1388)
	(6909,1362)(6887,1338)(6864,1314)
	(6841,1291)(6818,1270)(6794,1249)
	(6770,1228)(6745,1209)(6720,1189)
	(6694,1171)(6668,1152)(6640,1134)
	(6611,1116)(6580,1098)(6548,1080)
	(6514,1062)(6479,1044)(6441,1025)
	(6401,1006)(6359,987)(6315,968)
	(6269,948)(6221,927)(6171,907)
	(6121,886)(6069,866)(6018,846)
	(5968,826)(5919,807)(5872,790)
	(5829,773)(5791,759)(5757,746)
	(5728,736)(5705,727)(5687,721)(5660,711)
\path(5807.956,829.782)(5660.000,711.000)(5849.634,717.252)
\path(2780,2826)(6785,2781)
\path(6604.337,2723.026)(6785.000,2781.000)(6605.685,2843.019)
\path(4085,711)(4083,711)(4080,711)
	(4073,711)(4063,712)(4047,712)
	(4027,713)(4002,714)(3972,715)
	(3936,716)(3896,718)(3851,720)
	(3803,722)(3751,725)(3697,728)
	(3642,731)(3585,734)(3528,738)
	(3471,742)(3414,746)(3358,751)
	(3303,756)(3249,761)(3196,767)
	(3145,772)(3094,779)(3045,785)
	(2996,792)(2948,800)(2901,808)
	(2854,816)(2807,825)(2760,834)
	(2713,844)(2665,855)(2617,866)
	(2567,878)(2518,891)(2477,902)
	(2436,912)(2395,924)(2352,936)
	(2309,948)(2265,961)(2221,975)
	(2175,989)(2129,1004)(2082,1020)
	(2034,1036)(1986,1053)(1936,1070)
	(1887,1088)(1836,1107)(1786,1127)
	(1735,1147)(1683,1168)(1631,1189)
	(1580,1211)(1528,1234)(1476,1257)
	(1424,1282)(1372,1306)(1321,1331)
	(1270,1357)(1220,1383)(1170,1410)
	(1121,1437)(1073,1464)(1025,1492)
	(979,1520)(933,1549)(889,1577)
	(846,1607)(803,1636)(763,1665)
	(723,1695)(684,1725)(647,1756)
	(611,1786)(577,1817)(543,1848)
	(511,1880)(480,1911)(451,1943)
	(422,1976)(395,2008)(367,2045)
	(340,2082)(314,2120)(289,2158)
	(265,2198)(243,2238)(222,2279)
	(201,2321)(182,2364)(164,2408)
	(147,2453)(131,2499)(116,2545)
	(102,2593)(89,2641)(77,2689)
	(66,2739)(56,2789)(47,2839)
	(40,2890)(33,2941)(27,2992)
	(22,3043)(18,3094)(15,3146)
	(13,3197)(12,3247)(12,3298)
	(12,3348)(13,3397)(15,3446)
	(18,3494)(21,3542)(25,3589)
	(29,3635)(34,3681)(39,3725)
	(45,3769)(51,3812)(58,3855)
	(65,3897)(72,3938)(80,3978)
	(88,4018)(96,4062)(106,4105)
	(115,4148)(126,4190)(136,4233)
	(148,4275)(159,4318)(172,4362)
	(185,4405)(199,4450)(214,4496)
	(230,4542)(246,4590)(264,4639)
	(282,4690)(302,4742)(322,4795)
	(343,4849)(365,4905)(388,4961)
	(411,5018)(434,5076)(458,5133)
	(481,5189)(504,5244)(527,5296)
	(548,5347)(568,5394)(587,5437)
	(603,5475)(618,5509)(631,5538)
	(641,5562)(649,5581)(656,5595)(665,5616)
\path(649.243,5426.919)(665.000,5616.000)(538.946,5474.189)
\path(5525,396)(5526,396)(5529,396)
	(5535,396)(5544,396)(5557,395)
	(5575,395)(5597,394)(5626,394)
	(5659,393)(5699,392)(5745,391)
	(5796,390)(5853,389)(5915,388)
	(5982,387)(6053,385)(6129,384)
	(6207,382)(6289,381)(6373,380)
	(6458,378)(6545,377)(6632,376)
	(6719,374)(6806,373)(6893,372)
	(6978,371)(7062,371)(7145,370)
	(7226,369)(7305,369)(7382,368)
	(7457,368)(7530,368)(7601,368)
	(7671,368)(7738,369)(7804,369)
	(7868,370)(7930,371)(7990,372)
	(8050,373)(8108,374)(8165,375)
	(8220,377)(8275,379)(8329,381)
	(8383,383)(8436,385)(8489,388)
	(8541,390)(8593,393)(8645,396)
	(8701,399)(8757,403)(8813,407)
	(8870,411)(8926,415)(8983,420)
	(9040,424)(9098,429)(9156,435)
	(9214,440)(9273,446)(9331,452)
	(9391,458)(9450,465)(9510,472)
	(9569,479)(9629,486)(9690,494)
	(9750,502)(9810,511)(9870,519)
	(9929,528)(9989,537)(10048,546)
	(10107,556)(10165,566)(10223,576)
	(10280,586)(10337,596)(10392,607)
	(10447,618)(10501,629)(10554,640)
	(10606,651)(10657,662)(10707,674)
	(10756,685)(10803,697)(10850,709)
	(10896,721)(10940,733)(10983,745)
	(11025,757)(11066,770)(11107,782)
	(11146,795)(11184,807)(11221,820)
	(11257,833)(11292,846)(11293,846)
	(11336,863)(11378,880)(11419,897)
	(11460,915)(11499,933)(11538,952)
	(11576,972)(11613,992)(11650,1013)
	(11686,1034)(11721,1056)(11756,1078)
	(11789,1102)(11822,1125)(11855,1150)
	(11886,1175)(11916,1200)(11946,1226)
	(11974,1253)(12002,1280)(12028,1308)
	(12054,1335)(12078,1364)(12102,1392)
	(12124,1421)(12145,1450)(12166,1479)
	(12185,1508)(12203,1537)(12220,1567)
	(12236,1596)(12251,1626)(12265,1655)
	(12278,1685)(12291,1715)(12303,1745)
	(12314,1775)(12324,1805)(12333,1835)
	(12343,1866)(12352,1901)(12361,1936)
	(12369,1972)(12376,2008)(12383,2046)
	(12390,2084)(12395,2123)(12400,2162)
	(12405,2203)(12409,2244)(12412,2286)
	(12414,2328)(12416,2371)(12416,2414)
	(12417,2457)(12416,2501)(12415,2544)
	(12412,2587)(12409,2631)(12406,2673)
	(12401,2716)(12396,2758)(12391,2799)
	(12384,2839)(12377,2878)(12369,2916)
	(12361,2954)(12352,2990)(12342,3025)
	(12332,3059)(12322,3091)(12310,3123)
	(12299,3153)(12286,3183)(12273,3211)
	(12260,3238)(12244,3268)(12227,3297)
	(12210,3324)(12191,3351)(12170,3377)
	(12148,3402)(12125,3427)(12100,3451)
	(12073,3476)(12044,3500)(12012,3524)
	(11979,3548)(11944,3573)(11906,3597)
	(11867,3622)(11826,3647)(11783,3672)
	(11741,3696)(11698,3720)(11655,3742)
	(11615,3764)(11576,3784)(11541,3802)
	(11510,3817)(11484,3830)(11462,3841)
	(11446,3849)(11420,3861)
\path(11608.576,3840.047)(11420.000,3861.000)(11558.289,3731.092)
\put(3275,8136){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^3$}}}
\put(5930,5616){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^1_{e_{10}}$}}}
\put(5930,5301){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$z \leq \varjit$}}}
\put(5885,6651){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$z \leq \varjit$}}}
\put(7640,4896){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$z \geq \varres \rightarrow z:=0$}}}
\put(7640,5211){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tuple{1,e_{10}}, f^{\varjit}(y > 1 ) \wedge$}}}
\put(5975,6966){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^0_{e_{01}}$}}}
\put(7640,6966){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tuple{2,e_{01}}, x \leq  1  \rightarrow x:=z:=0$}}}
\put(5435,7686){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tuple{a_2^1,e_{01}}, x  > 2\rightarrow z:=0$}}}
\put(935,7011){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tuple{1,e_{01}}, f^{\varjit}(x  \leq 1) \wedge z\geq \varres \rightarrow z:=0 $}}}
\put(9125,8316){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_2^2, y  > 2\rightarrow z:=0$}}}
\put(2375,5211){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$y>1 \rightarrow y:=z:=0$}}}
\put(2825,5616){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tuple{2,e_{10}}$}}}
\put(7325,2736){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^2$}}}
\put(8720,2691){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_2^3, x  > 2\rightarrow z:-0$}}}
\put(935,3906){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$z \geq \varres \rightarrow z:=0$}}}
\put(6875,81){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tuple{a_2^3,e_{20}}, x  > 2\rightarrow z:=0$}}}
\put(4040,4446){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tuple{a_2^1,e_{10}}, y  > 2\rightarrow z:=0$}}}
\put(10385,6066){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^1$}}}
\put(10430,4041){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^3$}}}
\put(935,486){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tuple{2,e_{20}}, x \leq  1\rightarrow z:=0$}}}
\put(4625,486){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$z \leq \varjit$}}}
\put(800,4221){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tuple{1,e_{02}}, f^{\varjit}(x  \leq 1) \wedge $}}}
\put(3275,2466){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tuple{2,e_{02}}, x \leq  1  \rightarrow z:=0$}}}
\put(7190,1341){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tuple{1,e_{20}}, f^{\varjit}(x  \leq 1) \wedge $}}}
\put(8315,1026){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$z \geq \varres \rightarrow z:=0$}}}
\put(935,5976){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^0$}}}
\put(1700,2826){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^0_{e_{02}}$}}}
\put(1700,2511){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$z \leq \varjit$}}}
\put(395,8496){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_2^1, x  > 2\rightarrow z:=0$}}}
\put(4625,756){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^2_{e_{20}}$}}}
\put(4715,3546){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\tuple{a_2^3,e_{02}}, x  > 2\rightarrow z:=0$}}}
\end{picture}
}


==> Figures/jitter.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9604,3269)(0,-10)
\put(4694,846){\ellipse{1620}{990}}
\put(7124,2691){\ellipse{1620}{990}}
\put(8786,846){\ellipse{1620}{990}}
\path(4694,1341)(6359,2556)
\path(6248.966,2401.428)(6359.000,2556.000)(6178.229,2498.363)
\path(8249,1251)(7439,2241)
\path(7599.420,2139.682)(7439.000,2241.000)(7506.545,2063.693)
\path(7979,756)(7977,755)(7972,753)
	(7962,749)(7949,743)(7930,735)
	(7906,726)(7879,714)(7848,702)
	(7815,689)(7782,676)(7748,663)
	(7714,651)(7681,639)(7650,628)
	(7619,618)(7590,608)(7561,600)
	(7533,592)(7506,585)(7479,578)
	(7451,572)(7423,566)(7394,561)
	(7370,557)(7346,553)(7321,549)
	(7295,546)(7269,542)(7241,539)
	(7213,536)(7184,533)(7154,530)
	(7123,527)(7091,524)(7059,522)
	(7027,520)(6994,518)(6960,516)
	(6927,514)(6893,513)(6860,511)
	(6827,510)(6794,509)(6761,508)
	(6729,508)(6698,507)(6667,507)
	(6637,507)(6607,507)(6578,507)
	(6550,507)(6522,508)(6494,508)
	(6462,509)(6431,510)(6400,512)
	(6368,513)(6337,515)(6305,517)
	(6273,519)(6242,521)(6210,523)
	(6178,526)(6147,529)(6116,532)
	(6085,535)(6055,538)(6026,542)
	(5998,545)(5971,549)(5944,553)
	(5919,557)(5895,560)(5872,564)
	(5851,568)(5830,572)(5810,576)
	(5792,580)(5774,583)(5750,589)
	(5726,595)(5704,602)(5683,609)
	(5661,616)(5640,624)(5618,633)
	(5595,643)(5573,653)(5550,664)
	(5528,675)(5507,685)(5490,695)(5459,711)
\path(5646.470,681.762)(5459.000,711.000)(5591.433,575.127)
\path(5459,981)(5461,982)(5465,985)
	(5472,990)(5483,997)(5497,1007)
	(5515,1018)(5536,1031)(5560,1045)
	(5585,1060)(5610,1074)(5636,1087)
	(5663,1100)(5689,1112)(5716,1123)
	(5742,1133)(5769,1142)(5797,1150)
	(5826,1157)(5857,1164)(5889,1170)
	(5924,1176)(5949,1180)(5975,1183)
	(6002,1187)(6031,1190)(6061,1194)
	(6092,1197)(6124,1200)(6157,1203)
	(6192,1206)(6228,1208)(6264,1211)
	(6302,1213)(6340,1215)(6380,1217)
	(6419,1219)(6459,1221)(6500,1223)
	(6540,1224)(6580,1226)(6621,1227)
	(6660,1228)(6699,1229)(6738,1229)
	(6776,1230)(6813,1230)(6849,1230)
	(6885,1230)(6919,1230)(6953,1230)
	(6986,1230)(7018,1229)(7049,1228)
	(7087,1228)(7124,1227)(7160,1225)
	(7196,1224)(7231,1222)(7267,1220)
	(7301,1218)(7336,1216)(7370,1213)
	(7403,1210)(7436,1207)(7468,1203)
	(7499,1200)(7529,1196)(7558,1192)
	(7585,1188)(7612,1183)(7637,1179)
	(7661,1174)(7683,1169)(7704,1165)
	(7724,1160)(7742,1154)(7760,1149)
	(7776,1144)(7792,1138)(7815,1129)
	(7837,1119)(7857,1108)(7876,1096)
	(7894,1082)(7912,1067)(7930,1049)
	(7948,1030)(7966,1010)(7982,990)
	(7997,972)(8024,936)
\path(7868.000,1044.000)(8024.000,936.000)(7964.000,1116.000)
\put(4739,2286){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_2^1, x  > 2$}}}
\put(4424,756){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^0$}}}
\put(6944,2601){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^3$}}}
\put(5369,171){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_1^2, y> 1 \rightarrow y:=0$}}}
\put(8429,756){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^1$}}}
\put(7799,1971){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_2^2, y > 2$}}}
\put(5369,1341){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_1^1, x\leq 1 \rightarrow x:=0$}}}
\put(818,764){\ellipse{1620}{990}}
\path(1589,936)(1591,937)(1596,939)
	(1605,943)(1619,948)(1639,956)
	(1663,966)(1692,977)(1724,990)
	(1760,1004)(1797,1018)(1835,1033)
	(1873,1047)(1910,1061)(1946,1074)
	(1981,1087)(2014,1098)(2046,1109)
	(2077,1118)(2106,1127)(2134,1136)
	(2162,1143)(2189,1150)(2217,1157)
	(2244,1163)(2272,1168)(2297,1174)
	(2324,1178)(2351,1183)(2379,1187)
	(2407,1191)(2437,1195)(2467,1198)
	(2497,1202)(2529,1204)(2561,1207)
	(2594,1209)(2627,1211)(2660,1212)
	(2694,1213)(2727,1213)(2761,1213)
	(2794,1213)(2827,1212)(2860,1210)
	(2892,1208)(2923,1206)(2954,1203)
	(2985,1200)(3014,1196)(3043,1192)
	(3071,1187)(3099,1182)(3127,1176)
	(3154,1170)(3181,1163)(3208,1156)
	(3235,1148)(3263,1138)(3291,1129)
	(3320,1118)(3351,1106)(3383,1092)
	(3416,1078)(3451,1063)(3487,1046)
	(3525,1028)(3564,1010)(3603,990)
	(3643,971)(3682,951)(3720,932)
	(3755,914)(3787,897)(3815,883)
	(3838,871)(3856,861)(3884,846)
\path(3697.000,878.111)(3884.000,846.000)(3753.667,983.889)
\path(3884,756)(3882,755)(3878,753)
	(3870,749)(3857,743)(3840,734)
	(3818,723)(3791,710)(3761,695)
	(3727,679)(3691,662)(3653,644)
	(3615,626)(3577,608)(3539,591)
	(3502,575)(3467,559)(3432,545)
	(3399,532)(3368,519)(3337,508)
	(3307,497)(3278,488)(3249,479)
	(3221,470)(3192,463)(3163,455)
	(3134,448)(3106,442)(3078,437)
	(3049,431)(3019,426)(2989,421)
	(2958,417)(2926,412)(2893,408)
	(2860,405)(2826,401)(2791,398)
	(2757,396)(2721,393)(2686,392)
	(2651,390)(2615,389)(2580,389)
	(2546,388)(2511,389)(2478,389)
	(2445,391)(2413,392)(2382,394)
	(2352,396)(2322,399)(2294,402)
	(2266,406)(2240,410)(2214,414)
	(2189,418)(2159,425)(2129,432)
	(2100,440)(2071,449)(2043,459)
	(2014,470)(1984,482)(1954,496)
	(1923,512)(1890,528)(1857,546)
	(1823,566)(1788,586)(1754,606)
	(1721,626)(1690,646)(1662,663)
	(1639,678)(1620,691)(1589,711)
\path(1772.781,663.835)(1589.000,711.000)(1707.726,562.999)
\path(779,1251)(780,1253)(782,1257)
	(785,1264)(790,1276)(798,1292)
	(807,1313)(820,1340)(834,1370)
	(851,1405)(869,1443)(889,1483)
	(911,1525)(933,1568)(956,1611)
	(980,1654)(1004,1696)(1028,1736)
	(1052,1775)(1076,1812)(1100,1847)
	(1124,1881)(1148,1912)(1172,1943)
	(1197,1971)(1222,1999)(1248,2025)
	(1275,2050)(1303,2074)(1332,2098)
	(1362,2121)(1394,2143)(1420,2161)
	(1447,2179)(1475,2197)(1505,2215)
	(1535,2233)(1566,2250)(1599,2268)
	(1632,2286)(1667,2304)(1703,2322)
	(1740,2339)(1778,2357)(1817,2375)
	(1857,2393)(1898,2411)(1940,2429)
	(1982,2447)(2026,2465)(2070,2483)
	(2114,2501)(2159,2518)(2204,2535)
	(2250,2553)(2296,2569)(2341,2586)
	(2387,2603)(2432,2619)(2478,2635)
	(2523,2650)(2567,2665)(2612,2680)
	(2656,2695)(2699,2709)(2742,2723)
	(2785,2737)(2827,2751)(2868,2764)
	(2910,2778)(2951,2791)(2992,2803)
	(3032,2816)(3073,2829)(3114,2842)
	(3155,2855)(3196,2868)(3237,2880)
	(3279,2893)(3321,2906)(3364,2919)
	(3407,2932)(3450,2944)(3493,2957)
	(3537,2970)(3582,2983)(3626,2995)
	(3670,3008)(3715,3020)(3760,3032)
	(3804,3044)(3849,3056)(3893,3067)
	(3938,3078)(3981,3089)(4025,3100)
	(4068,3110)(4110,3120)(4152,3130)
	(4193,3139)(4234,3147)(4274,3156)
	(4314,3163)(4352,3171)(4390,3178)
	(4428,3185)(4465,3191)(4501,3197)
	(4537,3202)(4572,3207)(4607,3212)
	(4642,3216)(4682,3221)(4722,3225)
	(4763,3228)(4803,3232)(4844,3235)
	(4885,3237)(4926,3239)(4967,3240)
	(5009,3241)(5050,3242)(5092,3242)
	(5134,3242)(5175,3241)(5217,3240)
	(5258,3239)(5299,3237)(5339,3235)
	(5379,3232)(5417,3229)(5456,3226)
	(5493,3222)(5529,3218)(5565,3214)
	(5599,3210)(5632,3205)(5664,3200)
	(5694,3195)(5724,3190)(5752,3185)
	(5780,3179)(5806,3174)(5831,3168)
	(5856,3162)(5879,3156)(5911,3147)
	(5941,3138)(5971,3129)(5999,3118)
	(6026,3107)(6053,3096)(6080,3083)
	(6107,3069)(6135,3054)(6162,3038)
	(6190,3021)(6219,3003)(6247,2985)
	(6274,2966)(6301,2947)(6325,2930)
	(6347,2914)(6366,2900)(6380,2889)(6404,2871)
\path(6224.000,2931.000)(6404.000,2871.000)(6296.000,3027.000)
\put(554,666){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^2$}}}
\put(1814,1341){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_1^4, x  < 1$}}}
\put(1769,81){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_1^3, x  < 1$}}}
\put(1319,2601){\makebox(0,0)[lb]{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_2^3, x  > 2$}}}
\end{picture}
}


==> Figures/no-relinquish.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6240,2982)(0,-10)
\put(4086,522){\ellipse{1620}{990}}
\put(4087,2464){\ellipse{1620}{990}}
\put(818,503){\ellipse{1620}{990}}
\path(1638,511)(3258,511)
\path(3078.000,451.000)(3258.000,511.000)(3078.000,571.000)
\path(3798,961)(3796,964)(3793,972)
	(3787,985)(3778,1004)(3766,1028)
	(3753,1057)(3738,1089)(3723,1122)
	(3708,1156)(3693,1188)(3680,1219)
	(3668,1247)(3658,1274)(3649,1299)
	(3641,1322)(3634,1343)(3628,1364)
	(3622,1384)(3618,1403)(3614,1425)
	(3610,1447)(3607,1469)(3605,1492)
	(3604,1515)(3603,1538)(3603,1561)
	(3604,1584)(3605,1607)(3607,1630)
	(3609,1652)(3613,1673)(3616,1693)
	(3620,1712)(3625,1730)(3630,1747)
	(3635,1763)(3641,1778)(3647,1795)
	(3655,1811)(3663,1826)(3672,1842)
	(3683,1858)(3695,1875)(3709,1893)
	(3723,1911)(3739,1930)(3755,1948)
	(3769,1964)(3798,1996)
\path(3721.586,1822.331)(3798.000,1996.000)(3632.667,1902.914)
\path(4158,1006)(4161,1009)(4168,1016)
	(4178,1028)(4193,1045)(4211,1065)
	(4230,1088)(4250,1111)(4268,1133)
	(4284,1155)(4298,1175)(4311,1194)
	(4322,1213)(4331,1231)(4339,1250)
	(4346,1268)(4351,1286)(4356,1304)
	(4360,1324)(4364,1344)(4367,1365)
	(4369,1387)(4371,1410)(4372,1433)
	(4373,1457)(4372,1481)(4371,1504)
	(4369,1528)(4367,1550)(4364,1572)
	(4360,1593)(4356,1613)(4351,1632)
	(4346,1651)(4339,1669)(4333,1687)
	(4325,1705)(4316,1723)(4306,1742)
	(4294,1762)(4281,1783)(4266,1805)
	(4250,1828)(4233,1852)(4215,1875)
	(4199,1897)(4185,1916)(4158,1951)
\path(4315.452,1845.127)(4158.000,1951.000)(4220.438,1771.831)
\path(4878,511)(6228,511)
\path(6048.000,451.000)(6228.000,511.000)(6048.000,571.000)
\put(5148,196){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x<\Delta \rightarrow a_2$}}}}
\put(2538,1501){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\geq \Delta$}}}}
\put(3123,1141){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_1^*$}}}}
\put(4473,1546){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\geq \Delta$}}}}
\put(4653,1186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a_2^*$}}}}
\put(3978,601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^1$}}}}
\put(3978,2356){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$l^*$}}}}
\put(738,421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l$}}}}
\put(3618,331){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x\leq \Delta$}}}}
\put(1773,151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\theta \rightarrow x:=0$}}}}
\end{picture}
}


==> Figures/open-counterex.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9616,5386)(0,-10)
\put(8798,2751){\ellipse{1620}{990}}
\put(7313,503){\ellipse{1620}{990}}
\put(818,2716){\ellipse{1620}{990}}
\put(4604,2753){\ellipse{1620}{990}}
\put(7313,4868){\ellipse{1620}{990}}
\path(1634,2708)(3839,2708)
\path(3659.000,2648.000)(3839.000,2708.000)(3659.000,2768.000)
\path(5414,2708)(7979,2708)
\path(7799.000,2648.000)(7979.000,2708.000)(7799.000,2768.000)
\path(4604,2258)(4604,2256)(4605,2251)
	(4607,2242)(4609,2228)(4613,2209)
	(4618,2184)(4623,2154)(4630,2119)
	(4638,2080)(4647,2038)(4656,1993)
	(4666,1948)(4677,1902)(4687,1856)
	(4698,1812)(4709,1770)(4721,1729)
	(4732,1690)(4744,1653)(4755,1618)
	(4767,1586)(4780,1555)(4792,1525)
	(4806,1498)(4819,1471)(4834,1445)
	(4849,1421)(4865,1397)(4882,1373)
	(4899,1350)(4918,1327)(4937,1304)
	(4958,1281)(4979,1259)(5002,1236)
	(5026,1213)(5050,1191)(5076,1168)
	(5103,1146)(5131,1124)(5159,1102)
	(5188,1080)(5218,1058)(5249,1037)
	(5279,1016)(5310,996)(5341,976)
	(5372,957)(5403,939)(5434,921)
	(5464,903)(5494,887)(5524,871)
	(5553,856)(5582,841)(5610,827)
	(5637,814)(5665,801)(5692,788)
	(5720,775)(5749,762)(5777,750)
	(5806,738)(5835,726)(5865,714)
	(5896,702)(5929,690)(5962,677)
	(5998,665)(6034,652)(6073,639)
	(6113,625)(6154,611)(6196,598)
	(6238,584)(6280,570)(6320,558)
	(6357,546)(6391,535)(6420,526)
	(6445,518)(6464,512)(6494,503)
\path(6304.350,497.253)(6494.000,503.000)(6338.832,612.192)
\path(4604,3248)(4605,3250)(4606,3256)
	(4610,3265)(4615,3280)(4621,3301)
	(4630,3328)(4641,3360)(4654,3398)
	(4668,3440)(4683,3485)(4700,3533)
	(4717,3581)(4734,3630)(4752,3678)
	(4769,3725)(4786,3770)(4802,3813)
	(4818,3853)(4834,3891)(4849,3927)
	(4864,3960)(4878,3991)(4893,4020)
	(4907,4048)(4921,4073)(4935,4097)
	(4949,4120)(4964,4142)(4979,4163)
	(4997,4186)(5015,4209)(5034,4231)
	(5054,4252)(5074,4273)(5096,4293)
	(5118,4313)(5142,4333)(5166,4351)
	(5191,4370)(5217,4388)(5243,4405)
	(5270,4422)(5297,4438)(5325,4453)
	(5353,4468)(5381,4482)(5410,4496)
	(5438,4508)(5466,4520)(5494,4532)
	(5521,4543)(5549,4553)(5576,4564)
	(5604,4573)(5632,4583)(5657,4592)
	(5684,4601)(5711,4609)(5739,4618)
	(5767,4627)(5798,4636)(5829,4645)
	(5863,4655)(5899,4665)(5936,4676)
	(5976,4687)(6018,4698)(6062,4710)
	(6108,4722)(6155,4735)(6202,4747)
	(6249,4760)(6294,4771)(6337,4782)
	(6376,4793)(6409,4801)(6437,4808)
	(6459,4814)(6494,4823)
\path(6334.614,4720.063)(6494.000,4823.000)(6304.729,4836.282)
\path(824,2213)(825,2211)(827,2208)
	(831,2201)(837,2191)(845,2176)
	(856,2156)(870,2131)(887,2101)
	(907,2067)(929,2028)(954,1985)
	(981,1939)(1010,1890)(1040,1840)
	(1072,1788)(1103,1736)(1135,1685)
	(1168,1633)(1199,1584)(1231,1535)
	(1262,1488)(1293,1444)(1323,1401)
	(1352,1360)(1381,1321)(1409,1285)
	(1437,1250)(1465,1217)(1492,1186)
	(1520,1156)(1547,1128)(1574,1101)
	(1602,1076)(1630,1051)(1658,1028)
	(1687,1005)(1717,983)(1744,964)
	(1772,945)(1800,926)(1830,908)
	(1860,890)(1891,873)(1923,855)
	(1956,839)(1990,822)(2025,806)
	(2061,790)(2098,774)(2136,759)
	(2176,744)(2216,729)(2257,715)
	(2299,701)(2343,687)(2387,674)
	(2432,661)(2478,649)(2524,637)
	(2571,625)(2619,614)(2667,604)
	(2716,594)(2765,584)(2815,575)
	(2865,566)(2915,558)(2965,550)
	(3015,542)(3066,535)(3117,529)
	(3168,522)(3219,516)(3270,511)
	(3322,506)(3374,501)(3426,496)
	(3478,492)(3532,488)(3573,485)
	(3616,482)(3659,479)(3702,477)
	(3747,474)(3792,472)(3838,470)
	(3885,468)(3934,466)(3984,464)
	(4035,463)(4088,461)(4143,460)
	(4199,459)(4257,457)(4318,456)
	(4380,455)(4444,455)(4511,454)
	(4579,453)(4650,453)(4723,452)
	(4798,452)(4875,452)(4954,451)
	(5034,451)(5116,451)(5199,451)
	(5283,451)(5368,452)(5452,452)
	(5536,452)(5619,452)(5701,453)
	(5780,453)(5857,454)(5931,454)
	(6000,455)(6066,455)(6127,455)
	(6183,456)(6233,456)(6278,457)
	(6317,457)(6350,457)(6378,457)
	(6400,458)(6417,458)(6430,458)(6449,458)
\path(6269.000,398.000)(6449.000,458.000)(6269.000,518.000)
\put(6044,2843){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_1^1, x  > 0$}}}}
\put(1994,2843){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_1^0, x  > 0$}}}}
\put(3839,4283){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_2^2, x  > 1$}}}}
\put(689,2618){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^0$}}}}
\put(8654,2663){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^2$}}}}
\put(7169,413){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^3$}}}}
\put(7124,4778){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^4$}}}}
\put(1274,368){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_2^0, x  > 1$}}}}
\put(5144,1178){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$a_2^1, x  < 1$}}}}
\put(4514,2663){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^1$}}}}
\end{picture}
}


==> Figures/relinquish.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6240,1040)(0,-10)
\put(4086,522){\ellipse{1620}{990}}
\put(818,503){\ellipse{1620}{990}}
\path(1638,511)(3258,511)
\path(3078.000,451.000)(3258.000,511.000)(3078.000,571.000)
\path(4878,511)(6228,511)
\path(6048.000,451.000)(6228.000,511.000)(6048.000,571.000)
\put(5148,196){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x<\Delta \rightarrow a_2$}}}}
\put(3978,601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l^1$}}}}
\put(738,421){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l$}}}}
\put(3618,331){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x < \Delta$}}}}
\put(1773,151){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\theta \rightarrow x:=0$}}}}
\end{picture}
}

